Disordered topological crystalline phases

The imposition of crystalline symmetries is known to lead to a rich variety of insulating and superconducting topological phases. These include higher-order topological phases and obstructed atomic limits with and without filling anomalies. We here comprehensively classify such topological crystalline phases (TCPs) with mirror, twofold rotation, and inversion symmetries in the presence of disorder that preserves the crystalline symmetry on average. We find that the inclusion of disorder leads to a simplification of the classification in comparison to the clean case. We also find that, while clean TCPs evade a general bulk-boundary principle, disordered TCPs admit a complete bulk-boundary correspondence, according to which (bulk) topological phases are topologically equivalent if and only if they have the same anomalous boundary states and filling anomaly. We corroborate the stability of disordered TCPs by way of field-theoretic, numerical and symmetry-based analyses in various case studies. While the boundary signatures of most disordered TCPs are similar to their clean counterparts, the addition of disorder to certain mirror-symmetric TCPs results in novel higher-order statistical topological phases, in which zero-energy hinge states have critical wavefunction statistics, while remaining protected from Anderson localization.

==> (inline-0) <==
\begin{tabular*}{\linewidth}{c@{\extracolsep{\fill}} cc}
 \hline\hline
 Class &
 \multicolumn{2}{ c }{Bulk classification} \\
 &
 $\mathcal{K}' \!\subseteq\! \mathcal{K}$&
 $\dis{\mathcal{K}}' \!\subseteq\! \dis{\mathcal{K}}$ \\
 \hline \hline
 $\text{A}^\mathcal{I}$         & $ \ZZ   \subseteq \ZZ     $ & $ \ZZ_2 \subseteq \ZZ_2           $ \\
 $\text{AIII}^\mathcal{I_+}$    & $ -                       $ & $ -                               $ \\
 \hline        
 $\text{A}^\mathcal{CI}$        & $ -                       $ & $ -                               $ \\
 $\text{AIII}^\mathcal{I_-}$    & $ \ZZ   \subseteq \ZZ^2   $ & $ 0     \subseteq \ZZ             $ \\
 \hline        
 $\text{A}^\mathcal{T^+I}$      & $ \ZZ_2 \subseteq \ZZ_2   $ & $ \ZZ_2 \subseteq \ZZ_2           $ \\
 $\text{AIII}^\mathcal{T^+I_+}$ & $ \ZZ_2 \subseteq \ZZ_2   $ & $ -                               $ \\
 $\text{A}^\mathcal{P^+I}$      & $ -                       $ & $ -                               $ \\
 $\text{AIII}^\mathcal{T^-I_-}$ & $ 0     \subseteq 2\ZZ    $ & $ 0     \subseteq 2\ZZ            $ \\
 $\text{A}^\mathcal{T^-I}$      & $ -                       $ & $ -                               $ \\
 $\text{AIII}^\mathcal{T^-I_+}$ & $ -                       $ & $ -                               $ \\
 $\text{A}^\mathcal{P^-I}$      & $ -                       $ & $ -                               $ \\
 $\text{AIII}^\mathcal{T^+I_-}$ & $ 0     \subseteq \ZZ     $ & $ 0     \subseteq \ZZ             $ \\
 \hline\hline        
 $\text{AI}^\mathcal{I_+}$      & $ \ZZ   \subseteq \ZZ     $ & $ \ZZ_2 \subseteq \ZZ_2           $ \\
 $\text{BDI}^\mathcal{I_{++}}$  & $ \ZZ_2 \subseteq \ZZ_2   $ & $ -                               $ \\
 $\text{D}^\mathcal{I_{+}}$     & $ \ZZ_2 \subseteq \ZZ_2   $ & $ -                               $ \\
 $\text{DIII}^\mathcal{I_{++}}$ & $ -                       $ & $ -                               $ \\
 $\text{AII}^\mathcal{I_+}$     & $ 2\ZZ  \subseteq 2\ZZ    $ & $ \ZZ_2 \subseteq \ZZ_2           $ \\
 $\text{CII}^\mathcal{I_{++}}$  & $ -                       $ & $ -                               $ \\
 $\text{C}^\mathcal{I_+}$       & $ -                       $ & $ -                               $ \\
 $\text{CI}^\mathcal{I_{++}}$   & $ -                       $ & $ -                               $ \\
 \hline        
 $\text{AI}^\mathcal{CI_-}$     & $ -                       $ & $ -                               $ \\
 $\text{BDI}^\mathcal{I_{+-}}$  & $ \ZZ   \subseteq \ZZ^2   $ & $ \ZZ_2 \subseteq \ZZ\times\ZZ_2  $ \\
 $\text{D}^\mathcal{CI_{+}}$    & $ \ZZ_2 \subseteq \ZZ_2^2 $ & $ 0     \subseteq \ZZ_2           $ \\
 $\text{DIII}^\mathcal{I_{-+}}$ & $ \ZZ_2 \subseteq \ZZ_2^2 $ & $ 0     \subseteq \ZZ_2           $ \\
 $\text{AII}^\mathcal{CI_-}$    & $ -                       $ & $ -                               $ \\
 $\text{CII}^\mathcal{I_{+-}}$  & $ 2\ZZ  \subseteq 2\ZZ^2  $ & $ 0     \subseteq 2\ZZ            $ \\
 $\text{C}^\mathcal{CI_+}$      & $ -                       $ & $ -                               $ \\
 $\text{CI}^\mathcal{I_{-+}}$   & $ -                       $ & $ -                               $ \\
 \hline                                                    
 $\text{AI}^\mathcal{I_-}$      & $ -                       $ & $ -                               $ \\
 $\text{BDI}^\mathcal{I_{--}}$  & $ -                       $ & $ -                               $ \\
 $\text{D}^\mathcal{I_-}$       & $ 2\ZZ  \subseteq \ZZ     $ & $ \ZZ_2 \subseteq \ZZ_4           $ \\
 $\text{DIII}^\mathcal{I_{--}}$ & $ 0     \subseteq \ZZ_2   $ & $ 0     \subseteq \ZZ_2           $ \\
 $\text{AII}^\mathcal{I_-}$     & $ \ZZ_2 \subseteq \ZZ_2   $ & $ \ZZ_2 \subseteq \ZZ_2           $ \\
 $\text{CII}^\mathcal{I_{--}}$  & $ -                       $ & $ -                               $ \\
 $\text{C}^\mathcal{I_-}$       & $ 2\ZZ  \subseteq 2\ZZ    $ & $ -                               $ \\
 $\text{CI}^\mathcal{I_{--}}$   & $ -                       $ & $ -                               $ \\
 \hline        
 $\text{AI}^\mathcal{CI_+}$     & $ -                       $ & $ -                               $ \\
 $\text{BDI}^\mathcal{I_{-+}}$  & $ 0    \subseteq \ZZ      $ & $ 0     \subseteq \ZZ             $ \\
 $\text{D}^\mathcal{CI_-}$      & $ -                       $ & $ -                               $ \\
 $\text{DIII}^\mathcal{I_{+-}}$ & $ 4\ZZ \subseteq 2\ZZ     $ & $ 0     \subseteq \ZZ_2           $ \\
 $\text{AII}^\mathcal{CI_+}$    & $ -                       $ & $ -                               $ \\
 $\text{CII}^\mathcal{I_{-+}}$  & $ 0    \subseteq \ZZ      $ & $ 0     \subseteq \ZZ             $ \\
 $\text{C}^\mathcal{CI_-}$      & $ -                       $ & $ -                               $ \\
 $\text{CI}^\mathcal{I_{+-}}$   & $ 2\ZZ \subseteq 2\ZZ     $ & $ -                               $ \\
 \hline \hline
\end{tabular*}
\begin{tabular*}{\linewidth}{c@{\extracolsep{\fill}} cc  cc }
 \hline\hline
 Class & 
 \multicolumn{2}{ c }{ Bulk classification} &
 \multicolumn{2}{ c }{ 2\textsuperscript{nd} order boundary }\\
 &
 $\mathcal{K}'' \!\subseteq\! \mathcal{K}' \!\subseteq\! \mathcal{K}$&
 $\dis{\mathcal{K}}'' \!\subseteq\! \dis{\mathcal{K}}' \!\subseteq\! \dis{\mathcal{K}}$ &
 $\mathcal{D}_2' \!\subseteq\! \mathcal{D}_2$ &
 $\dis{\mathcal{D}}_2' \!\subseteq\! \dis{\mathcal{D}}_2$\\
 \hline \hline 
 $\text{A}^\mathcal{M}$         & $-                                    $ & $ -                                 $ & $ -                      $ & $ -                   $ \\
 $\text{AIII}^\mathcal{M_+}$    & $ 0 \subseteq \ZZ   \subseteq \ZZ     $ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2 $ & $ \ZZ    \subseteq \ZZ^2 $ & $ 2\ZZ \subseteq \ZZ  $ \\
 \hline                                                                                                                                                                                                   
 $\text{A}^\mathcal{CM}$        & $ 0 \subseteq \ZZ   \subseteq \ZZ^2   $ & $ 0 \subseteq 0     \subseteq \ZZ   $ & $ 0      \subseteq \ZZ   $ & $ -                   $ \\
 $\text{AIII}^\mathcal{M_-}$    & $-                                    $ & $ -                                 $ & $ -                      $ & $ -                   $ \\
 \hline                                         
 $\text{A}^\mathcal{T^+M}$      & $ 0 \subseteq 0     \subseteq \ZZ     $ & $ 0 \subseteq 0     \subseteq \ZZ   $ & $ -                      $ & $ -                   $ \\
 $\text{AIII}^\mathcal{T^+M_+}$ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2   $ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2 $ & $ 2\ZZ   \subseteq \ZZ   $ & $ 2\ZZ \subseteq \ZZ  $ \\
 $\text{A}^\mathcal{P^+M}$      & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2   $ & $ -                                 $ & $ 0      \subseteq \ZZ_2 $ & $ -                   $ \\
 $\text{AIII}^\mathcal{T^-M_-}$ & $-                                    $ & $ -                                 $ & $ \ZZ_2  \subseteq \ZZ_2 $ & $ -                   $ \\
 $\text{A}^\mathcal{T^-M}$      & $ 0 \subseteq 0     \subseteq 2\ZZ    $ & $ 0 \subseteq 0     \subseteq 2\ZZ  $ & $ -                      $ & $ -                   $ \\
 $\text{AIII}^\mathcal{T^-M_+}$ & $-                                    $ & $ -                                 $ & $ 2\ZZ   \subseteq 2\ZZ  $ & $ 2\ZZ \subseteq 2\ZZ $ \\
 $\text{A}^\mathcal{P^-M}$      & $-                                    $ & $ -                                 $ & $ -                      $ & $ -                   $ \\
 $\text{AIII}^\mathcal{T^+M_-}$ & $-                                    $ & $ -                                 $ & $ -                      $ & $ -                   $ \\
 \hline\hline
 $\text{AI}^\mathcal{M_+}$      & $-                                    $ & $-                                           $ & $ -                        $ & $ -                      $ \\
 $\text{BDI}^\mathcal{M_{++}}$  & $ 0 \subseteq \ZZ   \subseteq \ZZ     $ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2          $ & $ \ZZ    \subseteq \ZZ^2   $ & $ 2\ZZ  \subseteq \ZZ    $ \\
 $\text{D}^\mathcal{M_{+}}$     & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2   $ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2          $ & $ \ZZ_2  \subseteq \ZZ_2^2 $ & $ 0     \subseteq \ZZ_2  $ \\
 $\text{DIII}^\mathcal{M_{++}}$ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2   $ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2          $ & $ \ZZ_2  \subseteq \ZZ_2^2 $ & $ 0     \subseteq \ZZ_2  $ \\
 $\text{AII}^\mathcal{M_+}$     & $-                                    $ & $-                                           $ & $ -                        $ & $ -                      $ \\
 $\text{CII}^\mathcal{M_{++}}$  & $ 0 \subseteq 2\ZZ  \subseteq 2\ZZ    $ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2          $ & $ 2\ZZ   \subseteq 2\ZZ^2  $ & $ 4\ZZ  \subseteq 2\ZZ   $ \\
 $\text{C}^\mathcal{M_+}$       & $-                                    $ & $-                                           $ & $ -                        $ & $ -                      $ \\
 $\text{CI}^\mathcal{M_{++}}$   & $-                                    $ & $-                                           $ & $ -                        $ & $ -                      $ \\
 \hline                                                              
 $\text{AI}^\mathcal{CM_-}$     & $-                                    $ & $-                                           $ & $ -                        $ & $ -                      $ \\
 $\text{BDI}^\mathcal{M_{+-}}$  & $-                                    $ & $-                                           $ & $ -                        $ & $ -                      $ \\
 $\text{D}^\mathcal{CM_{+}}$    & $ 0 \subseteq \ZZ   \subseteq \ZZ^2   $ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ\times\ZZ_2 $ & $ 0      \subseteq \ZZ     $ & $ 0     \subseteq \ZZ_2  $ \\
 $\text{DIII}^\mathcal{M_{-+}}$ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2^2 $ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2^2        $ & $ 0      \subseteq \ZZ_2   $ & $ 0     \subseteq \ZZ_2  $ \\
 $\text{AII}^\mathcal{CM_-}$    & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2^2 $ & $ 0 \subseteq 0     \subseteq \ZZ_2          $ & $ 0      \subseteq \ZZ_2   $ & $ -                      $ \\
 $\text{CII}^\mathcal{M_{+-}}$  & $-                                    $ & $-                                           $ & $ -                        $ & $ -                      $ \\
 $\text{C}^\mathcal{CM_+}$      & $ 0 \subseteq 2\ZZ  \subseteq 2\ZZ^2  $ & $ 0 \subseteq 0     \subseteq 2\ZZ           $ & $ 0      \subseteq 2\ZZ    $ & $ -                      $ \\
 $\text{CI}^\mathcal{M_{-+}}$   & $-                                    $ & $-                                           $ & $ -                        $ & $ -                      $ \\
 \hline                                                      
 $\text{AI}^\mathcal{M_-}$      & $-                                    $ & $-                                           $ & $ -                        $ & $ -                      $ \\
 $\text{BDI}^\mathcal{M_{--}}$  & $-                                    $ & $-                                           $ & $ 2\ZZ   \subseteq 2\ZZ    $ & $ 2\ZZ  \subseteq 2\ZZ   $ \\
 $\text{D}^\mathcal{M_-}$       & $-                                    $ & $-                                           $ & $ -                        $ & $ -                      $ \\
 $\text{DIII}^\mathcal{M_{--}}$ & $ 0 \subseteq 2\ZZ  \subseteq \ZZ     $ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_4          $ & $ 0      \subseteq 2\ZZ    $ & $ 0     \subseteq \ZZ_2  $ \\
 $\text{AII}^\mathcal{M_-}$     & $ 0 \subseteq 0     \subseteq \ZZ_2   $ & $ 0 \subseteq 0     \subseteq \ZZ_2          $ & $ -                        $ & $ -                      $ \\
 $\text{CII}^\mathcal{M_{--}}$  & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2   $ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2          $ & $ 4\ZZ   \subseteq 2\ZZ    $ & $ 4\ZZ  \subseteq 2\ZZ   $ \\
 $\text{C}^\mathcal{M_-}$       & $-                                    $ & $-                                           $ & $ -                        $ & $ -                      $ \\
 $\text{CI}^\mathcal{M_{--}}$   & $ 0 \subseteq 2\ZZ  \subseteq 2\ZZ    $ & $-                                           $ & $ 0      \subseteq 2\ZZ    $ & $ -                      $ \\
 \hline                                                                                                                                                                                               
 $\text{AI}^\mathcal{CM_+}$     & $ 0 \subseteq \ZZ   \subseteq \ZZ     $ & $-                                           $ & $ 0      \subseteq \ZZ     $ & $ -                      $ \\
 $\text{BDI}^\mathcal{M_{-+}}$  & $-                                    $ & $-                                           $ & $ \ZZ_2  \subseteq \ZZ_2   $ & $ -                      $ \\
 $\text{D}^\mathcal{CM_-}$      & $ 0 \subseteq 0     \subseteq \ZZ     $ & $ 0 \subseteq 0     \subseteq \ZZ            $ & $ \ZZ_2  \subseteq \ZZ_2   $ & $ -                      $ \\
 $\text{DIII}^\mathcal{M_{+-}}$ & $-                                    $ & $-                                           $ & $ -                        $ & $ -                      $ \\
 $\text{AII}^\mathcal{CM_+}$    & $ 0 \subseteq 2\ZZ  \subseteq \ZZ     $ & $ 0 \subseteq 0     \subseteq \ZZ_2          $ & $ 0      \subseteq 2\ZZ    $ & $ -                      $ \\
 $\text{CII}^\mathcal{M_{-+}}$  & $-                                    $ & $-                                           $ & $ -                        $ & $ -                      $ \\
 $\text{C}^\mathcal{CM_-}$      & $ 0 \subseteq 0     \subseteq \ZZ     $ & $ 0 \subseteq 0     \subseteq \ZZ            $ & $ -                        $ & $ -                      $ \\
 $\text{CI}^\mathcal{M_{+-}}$   & $-                                    $ & $-                                           $ & $ -                        $ & $ -                      $ \\
 \hline \hline
\end{tabular*}
\begin{tabular*}{\linewidth}{c@{\extracolsep{\fill}} cc  c }
 \hline\hline
 Class &
 \multicolumn{2}{ c }{ Bulk classification} &
 \multicolumn{1}{ c }{ 2\textsuperscript{nd} order boundary }\\
 &
 $\mathcal{K}'' \!\subseteq\! \mathcal{K}' \!\subseteq\! \mathcal{K}$&
 $\dis{\mathcal{K}}'' \!\subseteq\! \dis{\mathcal{K}}' \!\subseteq\! \dis{\mathcal{K}}$ &
 $\dis{\mathcal{D}}_2' \!\subseteq\! \dis{\mathcal{D}}_2$\\
 \hline \hline
 $\text{A}^\mathcal{I}$         & $ \ZZ   \subseteq \ZZ    \subseteq  \ZZ^2   $ & $ \ZZ_2 \subseteq \ZZ_2  \subseteq  \ZZ\times\ZZ_2   $ & $ -                     $ \\
 $\text{AIII}^\mathcal{I_+}$    & $ -                                         $ & $ -                                                  $ & $ -                     $ \\
 \hline                                                                                                                                                                                                                                           
 $\text{A}^\mathcal{CI}$        & $ -                                         $ & $ -                                                  $ & $ -                     $ \\
 $\text{AIII}^\mathcal{I_-}$    & $ 2\ZZ  \subseteq \ZZ    \subseteq  \ZZ     $ & $ 0     \subseteq \ZZ_2  \subseteq  \ZZ_2            $ & $ 2\ZZ   \subseteq \ZZ  $ \\
 \hline         
 $\text{A}^\mathcal{T^+I}$      & $ \ZZ_2 \subseteq \ZZ_2  \subseteq  \ZZ_2   $ & $ \ZZ_2 \subseteq \ZZ_2  \subseteq  \ZZ_2            $ & $ -                     $ \\
 $\text{AIII}^\mathcal{T^+I_+}$ & $ -                                         $ & $ -                                                  $ & $ -                     $ \\
 $\text{A}^\mathcal{P^+I}$      & $ 0     \subseteq 0      \subseteq  2\ZZ    $ & $ 0     \subseteq 0      \subseteq  2\ZZ             $ & $ -                     $ \\
 $\text{AIII}^\mathcal{T^-I_-}$ & $ -                                         $ & $ -                                                  $ & $ 2\ZZ   \subseteq 2\ZZ $ \\
 $\text{A}^\mathcal{T^-I}$      & $ -                                         $ & $ -                                                  $ & $ -                     $ \\
 $\text{AIII}^\mathcal{T^-I_+}$ & $ -                                         $ & $ -                                                  $ & $ -                     $ \\
 $\text{A}^\mathcal{P^-I}$      & $ 0     \subseteq 0      \subseteq  \ZZ     $ & $ 0     \subseteq 0      \subseteq  \ZZ              $ & $ -                     $ \\
 $\text{AIII}^\mathcal{T^+I_-}$ & $ 0     \subseteq \ZZ_2  \subseteq  \ZZ_2   $ & $ 0     \subseteq \ZZ_2  \subseteq  \ZZ_2            $ & $ 2\ZZ   \subseteq \ZZ  $ \\
 \hline \hline                                                                                                                                                                  
 $\text{AI}^\mathcal{I_+}$      & $ 2\ZZ  \subseteq 2\ZZ   \subseteq  2\ZZ    $ & $ \ZZ_2 \subseteq \ZZ_2  \subseteq  \ZZ_2            $ & $ -                       $ \\
 $\text{BDI}^\mathcal{I_{++}}$  & $ -                                         $ & $ -                                                  $ & $ -                       $ \\
 $\text{D}^\mathcal{I_{+}}$     & $ 0     \subseteq 0      \subseteq  \ZZ     $ & $ 0     \subseteq 0      \subseteq  \ZZ              $ & $ -                       $ \\
 $\text{DIII}^\mathcal{I_{++}}$ & $ -                                         $ & $ -                                                  $ & $ -                       $ \\
 $\text{AII}^\mathcal{I_+}$     & $ 4\ZZ  \subseteq 4\ZZ   \subseteq  2\ZZ    $ & $ \ZZ_2 \subseteq \ZZ_2  \subseteq  \ZZ_4            $ & $ -                       $ \\
 $\text{CII}^\mathcal{I_{++}}$  & $ -                                         $ & $ -                                                  $ & $ -                       $ \\
 $\text{C}^\mathcal{I_+}$       & $ 0     \subseteq 0      \subseteq  \ZZ     $ & $ 0     \subseteq 0      \subseteq  \ZZ              $ & $ -                       $ \\
 $\text{CI}^\mathcal{I_{++}}$   & $ -                                         $ & $ -                                                  $ & $ -                       $ \\
 \hline         
 $\text{AI}^\mathcal{CI_-}$     & $ -                                         $ & $ -                                                  $ & $ -                       $ \\
 $\text{BDI}^\mathcal{I_{+-}}$  & $ 2\ZZ  \subseteq \ZZ    \subseteq  \ZZ     $ & $ \ZZ_2 \subseteq \ZZ_4  \subseteq  \ZZ_4            $ & $ 2\ZZ   \subseteq  \ZZ   $ \\
 $\text{D}^\mathcal{CI_{+}}$    & $ 0     \subseteq \ZZ_2  \subseteq  \ZZ_2   $ & $ 0     \subseteq \ZZ_2  \subseteq  \ZZ_2            $ & $ 0      \subseteq  \ZZ_2 $ \\
 $\text{DIII}^\mathcal{I_{-+}}$ & $ 0     \subseteq \ZZ_2  \subseteq  \ZZ_2   $ & $ 0     \subseteq \ZZ_2  \subseteq  \ZZ_2            $ & $ 0      \subseteq  \ZZ_2 $ \\
 $\text{AII}^\mathcal{CI_-}$    & $ -                                         $ & $ -                                                  $ & $ -                       $ \\
 $\text{CII}^\mathcal{I_{+-}}$  & $ 4\ZZ  \subseteq 2\ZZ   \subseteq  2\ZZ    $ & $ 0     \subseteq \ZZ_2  \subseteq  \ZZ_2            $ & $ 4\ZZ   \subseteq  2\ZZ  $ \\
 $\text{C}^\mathcal{CI_+}$      & $ -                                         $ & $ -                                                  $ & $ -                       $ \\
 $\text{CI}^\mathcal{I_{-+}}$   & $ -                                         $ & $ -                                                  $ & $ -                       $ \\
 \hline         
 $\text{AI}^\mathcal{I_-}$      & $ -                                         $ & $ -                                                  $ & $ -                       $ \\
 $\text{BDI}^\mathcal{I_{--}}$  & $ -                                         $ & $ -                                                  $ & $ -                       $ \\
 $\text{D}^\mathcal{I_-}$       & $ 2\ZZ  \subseteq \ZZ    \subseteq  \ZZ^2   $ & $ \ZZ_2 \subseteq \ZZ_4  \subseteq  \ZZ\times\ZZ_4   $ & $ 0      \subseteq  \ZZ_2 $ \\
 $\text{DIII}^\mathcal{I_{--}}$ & $ 0     \subseteq \ZZ_2  \subseteq  \ZZ_2^2 $ & $ 0     \subseteq \ZZ_2  \subseteq  \ZZ_2^2          $ & $ 0      \subseteq  \ZZ_2 $ \\
 $\text{AII}^\mathcal{I_-}$     & $ \ZZ_2 \subseteq \ZZ_2  \subseteq  \ZZ_2^2 $ & $ \ZZ_2 \subseteq \ZZ_2  \subseteq  \ZZ_2^2          $ & $ -                       $ \\
 $\text{CII}^\mathcal{I_{--}}$  & $ -                                         $ & $ -                                                  $ & $ -                       $ \\
 $\text{C}^\mathcal{I_-}$       & $ 2\ZZ  \subseteq 2\ZZ   \subseteq  2\ZZ^2  $ & $ 0     \subseteq 0      \subseteq  2\ZZ             $ & $ -                       $ \\
 $\text{CI}^\mathcal{I_{--}}$   & $ -                                         $ & $ -                                                  $ & $ -                       $ \\
 \hline         
 $\text{AI}^\mathcal{CI_+}$     & $ -                                         $ & $ -                                                  $ & $ -                       $ \\
 $\text{BDI}^\mathcal{I_{-+}}$  & $ -                                         $ & $ -                                                  $ & $ \ZZ    \subseteq  \ZZ   $ \\
 $\text{D}^\mathcal{CI_-}$      & $ -                                         $ & $ -                                                  $ & $ -                       $ \\
 $\text{DIII}^\mathcal{I_{+-}}$ & $ 4\ZZ  \subseteq 2\ZZ   \subseteq  \ZZ     $ & $ 0     \subseteq \ZZ_2  \subseteq  \ZZ_4            $ & $ 0      \subseteq  \ZZ_2 $ \\
 $\text{AII}^\mathcal{CI_+}$    & $ 0     \subseteq 0      \subseteq  \ZZ_2   $ & $ 0     \subseteq 0      \subseteq  \ZZ_2            $ & $ -                       $ \\
 $\text{CII}^\mathcal{I_{-+}}$  & $ 0     \subseteq \ZZ_2  \subseteq  \ZZ_2   $ & $ 0     \subseteq \ZZ_2  \subseteq  \ZZ_2            $ & $ 2\ZZ   \subseteq  \ZZ   $ \\
 $\text{C}^\mathcal{CI_-}$      & $ -                                         $ & $ -                                                  $ & $ -                       $ \\
 $\text{CI}^\mathcal{I_{+-}}$   & $ 2\ZZ  \subseteq 2\ZZ   \subseteq  2\ZZ    $ & $ -                                                  $ & $ -                       $ \\
 \hline \hline
\end{tabular*}
\begin{tabular*}{\linewidth}{c@{\extracolsep{\fill}} cc  cc cc }
 \hline\hline
 Class & 
 \multicolumn{2}{ c }{ Bulk classification} &
 \multicolumn{2}{ c }{ 3\textsuperscript{rd} order boundary } &
 \multicolumn{2}{ c }{ 2\textsuperscript{nd} order boundary }\\
 &
 $\mathcal{K}''' \!\subseteq\!\mathcal{K}'' \!\subseteq\! \mathcal{K}' \!\subseteq\! \mathcal{K}$&
 $\dis{\mathcal{K}}''' \!\subseteq\! \dis{\mathcal{K}}'' \!\subseteq\! \dis{\mathcal{K}}' \!\subseteq\! \dis{\mathcal{K}}$ &
 $\mathcal{D}_3'' \!\subseteq\! \mathcal{D}_3' \!\subseteq\! \mathcal{D}_3$ &
 $\dis{\mathcal{D}}_3'' \!\subseteq\! \dis{\mathcal{D}}_3' \!\subseteq\! \dis{\mathcal{D}}_3$ &
 $\mathcal{D}_2' \!\subseteq\! \mathcal{D}_2$ &
 $\dis{\mathcal{D}}_2' \!\subseteq\! \dis{\mathcal{D}}_2$\\
 \hline \hline 
 $\text{A}^\mathcal{M}$         & $ 0 \subseteq 0 \subseteq \ZZ   \subseteq \ZZ   $ & $ 0 \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2           $ & $ -                                        $ & $ -                                  $ & $ \ZZ   \subseteq \ZZ^2 $ & $ 2\ZZ    \subseteq \ZZ  $ \\
 $\text{AIII}^\mathcal{M_+}$    & $ -                                             $ & $ -                                                           $ & $ \ZZ^2  \subseteq \ZZ^2  \subseteq \ZZ^2  $ & $ \ZZ  \subseteq \ZZ  \subseteq \ZZ  $ & $ -                     $ & $ -                      $ \\
 \hline                                                                                                                                                                                                                                                                                                
 $\text{A}^\mathcal{CM}$        & $ -                                             $ & $ -                                                           $ & $ \ZZ    \subseteq \ZZ    \subseteq \ZZ    $ & $ -                                  $ & $ -                     $ & $ -                      $ \\
 $\text{AIII}^\mathcal{M_-}$    & $ 0 \subseteq 0 \subseteq \ZZ   \subseteq \ZZ^2 $ & $ 0 \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ\times \ZZ_2 $ & $ -                                        $ & $ -                                  $ & $ 0     \subseteq \ZZ   $ & $0   \subseteq \bl{\ZZ_2^*} $ \\
 \hline   
 $\text{A}^\mathcal{T^+M}$      & $ -                                             $ & $ -                                                           $ & $ -                                        $ & $ -                                  $ & $ -                     $ & $ -                      $ \\
 $\text{AIII}^\mathcal{T^+M_+}$ & $ 0 \subseteq 0 \subseteq 0     \subseteq \ZZ   $ & $ 0 \subseteq 0     \subseteq 0     \subseteq \ZZ             $ & $ \ZZ    \subseteq \ZZ    \subseteq \ZZ    $ & $ \ZZ  \subseteq \ZZ  \subseteq \ZZ  $ & $ -                     $ & $ -                      $ \\
 $\text{A}^\mathcal{P^+M}$      & $ 0 \subseteq 0 \subseteq \ZZ_2 \subseteq \ZZ_2 $ & $ 0 \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2           $ & $ \ZZ_2  \subseteq \ZZ_2  \subseteq \ZZ_2  $ & $ -                                  $ & $ 2\ZZ  \subseteq \ZZ   $ & $ 2\ZZ    \subseteq \ZZ  $ \\
 $\text{AIII}^\mathcal{T^-M_-}$ & $ 0 \subseteq 0 \subseteq \ZZ_2 \subseteq \ZZ_2 $ & $ 0 \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2           $ & $ \ZZ_2  \subseteq \ZZ_2  \subseteq \ZZ_2  $ & $ -                                  $ & $ 0     \subseteq \ZZ_2 $ & $0   \subseteq \bl{\ZZ_2^*} $ \\
 $\text{A}^\mathcal{T^-M}$      & $ -                                             $ & $ -                                                           $ & $ -                                        $ & $ -                                  $ & $ \ZZ_2 \subseteq \ZZ_2 $ & $ -                      $ \\
 $\text{AIII}^\mathcal{T^-M_+}$ & $ 0 \subseteq 0 \subseteq 0     \subseteq 2\ZZ  $ & $ 0 \subseteq 0     \subseteq 0     \subseteq 2\ZZ            $ & $ 2\ZZ   \subseteq 2\ZZ   \subseteq 2\ZZ   $ & $ 2\ZZ \subseteq 2\ZZ \subseteq 2\ZZ $ & $ -                     $ & $ -                      $ \\
 $\text{A}^\mathcal{P^-M}$      & $ -                                             $ & $ -                                                           $ & $ -                                        $ & $ -                                  $ & $ 2\ZZ  \subseteq 2\ZZ  $ & $ 2\ZZ    \subseteq 2\ZZ $ \\
 $\text{AIII}^\mathcal{T^+M_-}$ & $ -                                             $ & $ -                                                           $ & $ -                                        $ & $ -                                  $ & $ -                     $ & $ -                      $ \\
 \hline \hline                                                                                                                                                                                                                                                                                                               
 $\text{AI}^\mathcal{M_+}$      & $ -                                             $ & $ -                                                           $ & $ -                                        $ & $ -                                  $ & $ -                     $ & $ -                      $ \\
 $\text{BDI}^\mathcal{M_{++}}$  & $ -                                             $ & $ -                                                           $ & $ \ZZ^2  \subseteq \ZZ^2  \subseteq \ZZ^2  $ & $ \ZZ  \subseteq \ZZ  \subseteq \ZZ  $ & $ -                     $ & $ -                      $ \\
 $\text{D}^\mathcal{M_{+}}$     & $ 0 \subseteq 0 \subseteq \ZZ  \subseteq \ZZ    $ & $ 0 \subseteq 0 \subseteq \ZZ_4\subseteq \ZZ_4                $ & $ \ZZ^2_2\subseteq \ZZ^2_2\subseteq \ZZ^2_2$ & $ \ZZ_2\subseteq \ZZ_2\subseteq \ZZ_2$ & $ \ZZ  \subseteq \ZZ^2  $ &
 $\bl{2\ZZ\subseteq\ZZ\times\ZZ_2^*}$        
 \\        
 $\text{DIII}^\mathcal{M_{++}}$ & $ 0 \subseteq 0 \subseteq \ZZ_2\subseteq \ZZ_2  $ & $ 0 \subseteq 0 \subseteq \ZZ_2\subseteq \ZZ_2                $ & $ \ZZ^2_2\subseteq \ZZ^2_2\subseteq \ZZ^2_2$ & $ \ZZ_2\subseteq \ZZ_2\subseteq \ZZ_2$ & $ \ZZ_2\subseteq \ZZ_2^2$ & $\bl{\ZZ_2^*\subseteq \ZZ_2^{2*}} $ \\
 $\text{AII}^\mathcal{M_+}$     & $ 0 \subseteq 0 \subseteq \ZZ_2\subseteq \ZZ_2  $ & $ 0 \subseteq 0 \subseteq \ZZ_2\subseteq \ZZ_2                $ & $ -                                        $ & $ -                                  $ & $ \ZZ_2\subseteq \ZZ_2^2$ & $ 0    \subseteq \ZZ_2      $ \\
 $\text{CII}^\mathcal{M_{++}}$  & $ -                                             $ & $ -                                                           $ & $ 2\ZZ^2 \subseteq 2\ZZ^2 \subseteq 2\ZZ^2 $ & $ 2\ZZ \subseteq 2\ZZ \subseteq 2\ZZ $ & $ -                     $ & $ -                         $ \\
 $\text{C}^\mathcal{M_+}$       & $ 0 \subseteq 0 \subseteq 2\ZZ \subseteq 2\ZZ   $ & $ 0 \subseteq 0 \subseteq \ZZ_2\subseteq \ZZ_2                $ & $ -                                        $ & $ -                                  $ & $ 2\ZZ \subseteq 2\ZZ^2 $ & $ 4\ZZ \subseteq 2\ZZ       $ \\
 $\text{CI}^\mathcal{M_{++}}$   & $ -                                             $ & $ -                                                           $ & $ -                                        $ & $ -                                  $ & $ -                     $ & $ -                         $ \\
 \hline                                                                                                                                                                                                                                                                     
 $\text{AI}^\mathcal{CM_-}$     & $ -                                             $ & $ -                                                           $ & $ -                                        $ & $ -                                  $ & $ -                     $ & $ -                         $ \\
 $\text{BDI}^\mathcal{M_{+-}}$  & $ -                                             $ & $ -                                                           $ & $ -                                        $ & $ -                                  $ & $ -                     $ & $ -                         $ \\
 $\text{D}^\mathcal{CM_{+}}$    & $ -                                             $ & $ -                                                           $ & $ \ZZ    \subseteq \ZZ    \subseteq \ZZ    $ & $ \ZZ_2\subseteq \ZZ_2\subseteq \ZZ_2$ & $ -                     $ & $ -                         $ \\
 $\text{DIII}^\mathcal{M_{-+}}$ & $ 0 \subseteq 0 \subseteq \ZZ  \subseteq \ZZ^2  $ & $ 0 \subseteq 0 \subseteq \ZZ_4\subseteq\ZZ\times\ZZ_4        $ & $ \ZZ_2  \subseteq \ZZ_2  \subseteq \ZZ_2  $ & $ \ZZ_2\subseteq \ZZ_2\subseteq \ZZ_2$ & $ 0    \subseteq \ZZ    $ & $0\subseteq\bl{\ZZ_4^*}      $\\
 $\text{AII}^\mathcal{CM_-}$    & $ 0 \subseteq 0 \subseteq \ZZ_2\subseteq \ZZ_2^2$ & $ 0 \subseteq 0 \subseteq \ZZ_2\subseteq \ZZ_2^2              $ & $ \ZZ_2  \subseteq \ZZ_2  \subseteq \ZZ_2  $ & $ -                                  $ & $ 0    \subseteq \ZZ_2  $ & $ 0    \subseteq \ZZ_2      $ \\
 $\text{CII}^\mathcal{M_{+-}}$  & $ 0 \subseteq 0 \subseteq \ZZ_2\subseteq \ZZ_2^2$ & $ 0 \subseteq 0 \subseteq \ZZ_2\subseteq \ZZ_2^2              $ & $ -                                        $ & $ -                                  $ & $ 0    \subseteq \ZZ_2  $ & $ 0\subseteq\bl{\ZZ_2^*}      $ \\
 $\text{C}^\mathcal{CM_+}$      & $ -                                             $ & $ -                                                           $ & $ 2\ZZ^2 \subseteq 2\ZZ^2 \subseteq 2\ZZ^2 $ & $ -                                  $ & $ -                     $ & $ -                         $ \\
 $\text{CI}^\mathcal{M_{-+}}$   & $ 0 \subseteq 0 \subseteq 2\ZZ \subseteq 2\ZZ^2 $ & $ 0 \subseteq 0 \subseteq 0    \subseteq 2\ZZ                 $ & $ -                                        $ & $ -                                  $ & $ 0    \subseteq 2\ZZ   $ & $ -                         $ \\
 \hline                                                                                                                                                                                                                                                          
 $\text{AI}^\mathcal{M_-}$      & $ 0 \subseteq 0 \subseteq 2\ZZ \subseteq 2\ZZ   $ & $ -                                                           $ & $ -                                        $ & $ -                                  $ & $ 0    \subseteq 2\ZZ   $ & $ -                         $ \\
 $\text{BDI}^\mathcal{M_{--}}$  & $ -                                             $ & $ -                                                           $ & $ 2\ZZ   \subseteq 2\ZZ   \subseteq 2\ZZ   $ & $ 2\ZZ \subseteq 2\ZZ \subseteq 2\ZZ $ & $ -                     $ & $ -                         $ \\
 $\text{D}^\mathcal{M_-}$       & $ -                                             $ & $ -                                                           $ & $ -                                        $ & $ -                                  $ & $ 2\ZZ \subseteq 2\ZZ   $ & $ 2\ZZ \subseteq 2\ZZ       $ \\
 $\text{DIII}^\mathcal{M_{--}}$ & $ -                                             $ & $ -                                                           $ & $ 2\ZZ   \subseteq 2\ZZ   \subseteq 2\ZZ   $ & $ \ZZ_2\subseteq \ZZ_2\subseteq \ZZ_2$ & $ -                     $ & $ -                         $ \\
 $\text{AII}^\mathcal{M_-}$     & $ 0 \subseteq 0 \subseteq 2\ZZ \subseteq \ZZ    $ & $ 0 \subseteq 0 \subseteq \ZZ_2\subseteq \ZZ_4                $ & $ -                                        $ & $ -                                  $ & $ 0    \subseteq 2\ZZ   $ & $ 0    \subseteq \ZZ_2      $ \\
 $\text{CII}^\mathcal{M_{--}}$  & $ 0 \subseteq 0 \subseteq 0    \subseteq \ZZ_2  $ & $ 0 \subseteq 0 \subseteq 0    \subseteq \ZZ_2                $ & $ 2\ZZ   \subseteq 2\ZZ   \subseteq 2\ZZ   $ & $ 2\ZZ \subseteq 2\ZZ \subseteq 2\ZZ $ & $ -                     $ & $ -                         $ \\
 $\text{C}^\mathcal{M_-}$       & $ 0 \subseteq 0 \subseteq \ZZ_2\subseteq \ZZ_2  $ & $ 0 \subseteq 0 \subseteq \ZZ_2\subseteq \ZZ_2                $ & $ -                                        $ & $ -                                  $ & $ 4\ZZ \subseteq 2\ZZ   $ & $ 4\ZZ \subseteq 2\ZZ       $ \\
 $\text{CI}^\mathcal{M_{--}}$   & $ -                                             $ & $ -                                                           $ & $ 2\ZZ   \subseteq 2\ZZ   \subseteq 2\ZZ   $ & $ -                                  $ & $ -                     $ & $ -                         $ \\
 \hline                                                                                                                                                                                                                                                              
 $\text{AI}^\mathcal{CM_+}$     & $ -                                             $ & $ -                                                           $ & $ \ZZ    \subseteq \ZZ    \subseteq \ZZ    $ & $ -                                  $ & $ -                     $ & $ -                         $ \\
 $\text{BDI}^\mathcal{M_{-+}}$  & $ 0 \subseteq 0 \subseteq \ZZ  \subseteq \ZZ    $ & $ 0 \subseteq 0 \subseteq \ZZ_2\subseteq \ZZ_2                $ & $ \ZZ_2  \subseteq \ZZ_2  \subseteq \ZZ_2  $ & $ -                                  $ & $ 0    \subseteq \ZZ    $ & $ 0\subseteq\bl{\ZZ_2^*}      $ \\
 $\text{D}^\mathcal{CM_-}$      & $ -                                             $ & $ -                                                           $ & $ \ZZ_2  \subseteq \ZZ_2  \subseteq \ZZ_2  $ & $ -                                  $ & $ \ZZ_2\subseteq \ZZ_2  $ & $\bl{\ZZ_2^*\subseteq\ZZ_2^*}$ \\
 $\text{DIII}^\mathcal{M_{+-}}$ & $ 0 \subseteq 0 \subseteq 0    \subseteq \ZZ    $ & $ 0 \subseteq 0 \subseteq 0    \subseteq \ZZ                  $ & $ -                                        $ & $ -                                  $ & $ \ZZ_2\subseteq \ZZ_2  $ & $\bl{\ZZ_2^*\subseteq\ZZ_2^*}$ \\
 $\text{AII}^\mathcal{CM_+}$    & $ -                                             $ & $ -                                                           $ & $ 2\ZZ   \subseteq 2\ZZ   \subseteq 2\ZZ   $ & $ -                                  $ & $ -                     $ & $ -                         $ \\
 $\text{CII}^\mathcal{M_{-+}}$  & $ 0 \subseteq 0 \subseteq 2\ZZ \subseteq \ZZ    $ & $ 0 \subseteq 0 \subseteq \ZZ_2\subseteq \ZZ_4                $ & $ -                                        $ & $ -                                  $ & $ 0    \subseteq 2\ZZ   $ & $ 0\subseteq\bl{\ZZ_2^*}      $ \\
 $\text{C}^\mathcal{CM_-}$      & $ -                                             $ & $ -                                                           $ & $ -                                        $ & $ -                                  $ & $ -                     $ & $ -                         $ \\
 $\text{CI}^\mathcal{M_{+-}}$   & $ 0 \subseteq 0 \subseteq 0    \subseteq \ZZ    $ & $ 0 \subseteq 0 \subseteq 0    \subseteq \ZZ                  $ & $ -                                        $ & $ -                                  $ & $ -                     $ & $ -                         $ \\
 \hline\hline                                                                                                                                                                                                                                                
\end{tabular*}
\begin{tabular*}{\linewidth}{c@{\extracolsep{\fill}} cc cc c }
 \hline\hline
 Class & 
 \multicolumn{2}{ c }{ Bulk classification} &
 \multicolumn{2}{ c }{ 3\textsuperscript{rd} order boundary } &
 \multicolumn{1}{ c }{ 2\textsuperscript{nd} order boundary }\\
 &
 $\mathcal{K}''' \!\subseteq\!\mathcal{K}'' \!\subseteq\! \mathcal{K}' \!\subseteq\! \mathcal{K}$&
 $\dis{\mathcal{K}}''' \!\subseteq\! \dis{\mathcal{K}}'' \!\subseteq\! \dis{\mathcal{K}}' \!\subseteq\! \dis{\mathcal{K}}$ &
 $\mathcal{D}_3'' \!\subseteq\! \mathcal{D}_3' \!\subseteq\! \mathcal{D}_3$ &
 $\dis{\mathcal{D}}_3'' \!\subseteq\! \dis{\mathcal{D}}_3' \!\subseteq\! \dis{\mathcal{D}}_3$ &
 $\dis{\mathcal{D}}_2' \!\subseteq\! \dis{\mathcal{D}}_2$\\
 \hline \hline 
 $\text{A}^\mathcal{R}$         & $ -                                                   $ & $ -                                                         $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 $\text{AIII}^\mathcal{R_+}$    & $ 0 \subseteq \ZZ   \subseteq \ZZ    \subseteq \ZZ^2  $ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2 \subseteq \ZZ\times\ZZ_2$ & $ \ZZ   \subseteq \ZZ     \subseteq \ZZ^2   $ & $ 2\ZZ \subseteq 2\ZZ \subseteq \ZZ    $ & $ -                    $ \\
 \hline                                                                                                                                                                                                                                                                                                                        
 $\text{A}^\mathcal{CR}$        & $ 0 \subseteq 2\ZZ  \subseteq \ZZ    \subseteq \ZZ    $ & $ 0 \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2         $ & $ 0     \subseteq 0       \subseteq 2\ZZ    $ & $ -                                    $ & $ 2\ZZ \subseteq \ZZ   $ \\
 $\text{AIII}^\mathcal{R_-}$    & $ -                                                   $ & $ -                                                         $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 \hline                                                                                                                                                                                                                                          
 $\text{A}^\mathcal{T^+R}$      & $ 0 \subseteq 0     \subseteq \ZZ_2  \subseteq \ZZ_2  $ & $ 0 \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2         $ & $ -                                         $ & $ -                                    $ & $ 2\ZZ \subseteq \ZZ   $ \\
 $\text{AIII}^\mathcal{T^+R_+}$ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2  \subseteq \ZZ_2  $ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2 \subseteq \ZZ_2         $ & $ 2\ZZ  \subseteq 2\ZZ    \subseteq \ZZ     $ & $ 2\ZZ \subseteq 2\ZZ \subseteq \ZZ    $ & $ -                    $ \\
 $\text{A}^\mathcal{P^+R}$      & $ -                                                   $ & $ -                                                         $ & $ 0     \subseteq \ZZ_2   \subseteq \ZZ_2   $ & $ -                                    $ & $ -                    $ \\
 $\text{AIII}^\mathcal{T^-R_-}$ & $ 0 \subseteq 0     \subseteq 0      \subseteq 2\ZZ   $ & $ 0 \subseteq 0     \subseteq 0     \subseteq 2\ZZ          $ & $ \ZZ_2 \subseteq \ZZ_2   \subseteq \ZZ_2   $ & $ -                                    $ & $ -                    $ \\
 $\text{A}^\mathcal{T^-R}$      & $ -                                                   $ & $ -                                                         $ & $ -                                         $ & $ -                                    $ & $ 2\ZZ \subseteq 2\ZZ  $ \\
 $\text{AIII}^\mathcal{T^-R_+}$ & $ -                                                   $ & $ -                                                         $ & $ 2\ZZ  \subseteq 2\ZZ    \subseteq 2\ZZ    $ & $ 2\ZZ \subseteq 2\ZZ \subseteq 2\ZZ   $ & $ -                    $ \\
 $\text{A}^\mathcal{P^-R}$      & $ -                                                   $ & $ -                                                         $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 $\text{AIII}^\mathcal{T^+R_-}$ & $ 0 \subseteq 0     \subseteq 0      \subseteq \ZZ    $ & $ 0 \subseteq 0     \subseteq 0     \subseteq \ZZ           $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 \hline \hline                                                                                                                                                                                                                                                                                                            
 $\text{AI}^\mathcal{R_+}     $ & $ -                                                   $ & $ -                                                         $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 $\text{BDI}^\mathcal{R_{++}} $ & $ 0 \subseteq \ZZ  \subseteq \ZZ     \subseteq \ZZ    $ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2 \subseteq \ZZ_2         $ & $ \ZZ   \subseteq \ZZ     \subseteq \ZZ^2   $ & $ 2\ZZ \subseteq 2\ZZ  \subseteq \ZZ   $ & $ -                    $ \\
 $\text{D}^\mathcal{R_{+}}    $ & $ -                                                   $ & $ -                                                         $ & $ \ZZ_2 \subseteq \ZZ^2_2 \subseteq \ZZ^2_2 $ & $ 0    \subseteq \ZZ_2 \subseteq \ZZ_2 $ & $ -                    $ \\
 $\text{DIII}^\mathcal{R_{++}}$ & $ 0 \subseteq 0    \subseteq 0       \subseteq \ZZ    $ & $ 0 \subseteq 0     \subseteq 0     \subseteq \ZZ           $ & $ \ZZ_2 \subseteq \ZZ^2_2 \subseteq \ZZ^2_2 $ & $ 0    \subseteq \ZZ_2 \subseteq \ZZ_2 $ & $ -                    $ \\
 $\text{AII}^\mathcal{R_+}    $ & $ -                                                   $ & $ -                                                         $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 $\text{CII}^\mathcal{R_{++}} $ & $ 0 \subseteq 2\ZZ \subseteq 2\ZZ    \subseteq \ZZ    $ & $ 0 \subseteq 0     \subseteq 0     \subseteq \ZZ_2         $ & $ 2\ZZ  \subseteq 2\ZZ    \subseteq 2\ZZ^2  $ & $ 2\ZZ \subseteq 2\ZZ  \subseteq 2\ZZ  $ & $ -                    $ \\
 $\text{C}^\mathcal{R_+}      $ & $ -                                                   $ & $ -                                                         $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 $\text{CI}^\mathcal{R_{++}}  $ & $ 0 \subseteq 0    \subseteq 0       \subseteq \ZZ    $ & $ 0 \subseteq 0     \subseteq 0     \subseteq \ZZ           $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 \hline                                                                                                                                                                                                                                                        
 $\text{AI}^\mathcal{CR_-}    $ & $ -                                                   $ & $ -                                                         $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 $\text{BDI}^\mathcal{R_{+-}} $ & $ -                                                   $ & $ -                                                         $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 $\text{D}^\mathcal{CR_{+}}   $ & $ 0 \subseteq 2\ZZ \subseteq \ZZ     \subseteq \ZZ    $ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_4 \subseteq \ZZ_4         $ & $ 0     \subseteq 0       \subseteq \ZZ     $ & $ 0    \subseteq 0     \subseteq \ZZ_2 $ & $ 2\ZZ \subseteq \ZZ   $ \\
 $\text{DIII}^\mathcal{R_{-+}}$ & $ 0 \subseteq 0    \subseteq \ZZ_2   \subseteq \ZZ_2  $ & $ 0 \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2         $ & $ 0     \subseteq \ZZ_2   \subseteq \ZZ_2   $ & $ 0    \subseteq \ZZ_2 \subseteq \ZZ_2 $ & $ 0    \subseteq \ZZ_2 $ \\
 $\text{AII}^\mathcal{CR_-}   $ & $ 0 \subseteq 0    \subseteq \ZZ_2   \subseteq \ZZ_2  $ & $ 0 \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2         $ & $ 0     \subseteq \ZZ_2   \subseteq \ZZ_2   $ & $ -                                    $ & $ 0    \subseteq \ZZ_2 $ \\
 $\text{CII}^\mathcal{R_{+-}} $ & $ -                                                   $ & $ -                                                         $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 $\text{C}^\mathcal{CR_+}     $ & $ 0 \subseteq 2\ZZ \subseteq \ZZ     \subseteq \ZZ    $ & $ 0 \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2         $ & $ 2\ZZ  \subseteq 2\ZZ    \subseteq 2\ZZ^2  $ & $ -                                    $ & $ 4\ZZ \subseteq 2\ZZ  $ \\
 $\text{CI}^\mathcal{R_{-+}}  $ & $ -                                                   $ & $ -                                                         $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 \hline                                                                                                                                                                                                                                                        
 $\text{AI}^\mathcal{R_-}     $ & $ -                                                   $ & $ -                                                         $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 $\text{BDI}^\mathcal{R_{--}} $ & $ -                                                   $ & $ -                                                         $ & $ 2\ZZ  \subseteq 2\ZZ    \subseteq 2\ZZ    $ & $ 2\ZZ \subseteq 2\ZZ  \subseteq 2\ZZ  $ & $ -                    $ \\
 $\text{D}^\mathcal{R_-}      $ & $ -                                                   $ & $ -                                                         $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 $\text{DIII}^\mathcal{R_{--}}$ & $ 0 \subseteq 2\ZZ \subseteq \ZZ     \subseteq \ZZ^2  $ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_4 \subseteq \ZZ\times\ZZ_4$ & $ 0     \subseteq 0       \subseteq 2\ZZ    $ & $ 0    \subseteq 0     \subseteq \ZZ_2 $ & $ 0    \subseteq \ZZ_2 $ \\
 $\text{AII}^\mathcal{R_-}    $ & $ 0 \subseteq 0    \subseteq \ZZ_2   \subseteq \ZZ_2^2$ & $ 0 \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2^2       $ & $ -                                         $ & $ -                                    $ & $ 0    \subseteq \ZZ_2 $ \\
 $\text{CII}^\mathcal{R_{--}} $ & $ 0 \subseteq \ZZ_2\subseteq \ZZ_2   \subseteq \ZZ_2^2$ & $ 0 \subseteq \ZZ_2 \subseteq \ZZ_2 \subseteq \ZZ_2^2       $ & $ 4\ZZ  \subseteq 4\ZZ    \subseteq 2\ZZ    $ & $ 4\ZZ \subseteq 4\ZZ  \subseteq 2\ZZ  $ & $ -                    $ \\
 $\text{C}^\mathcal{R_-}      $ & $ -                                                   $ & $ -                                                         $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 $\text{CI}^\mathcal{R_{--}}  $ & $ 0 \subseteq 2\ZZ \subseteq 2\ZZ    \subseteq 2\ZZ^2 $ & $ 0 \subseteq 0     \subseteq 0     \subseteq 2\ZZ          $ & $ 0     \subseteq 0       \subseteq 2\ZZ    $ & $ -                                    $ & $ -                    $ \\
 \hline                                                                                                                                                                                                                                                
 $\text{AI}^\mathcal{CR_+}    $ & $ 0 \subseteq \ZZ  \subseteq \ZZ     \subseteq \ZZ    $ & $ -                                                         $ & $ 0     \subseteq 0       \subseteq \ZZ     $ & $ -                                    $ & $ -                    $ \\
 $\text{BDI}^\mathcal{R_{-+}} $ & $ -                                                   $ & $ -                                                         $ & $ \ZZ_2 \subseteq \ZZ_2   \subseteq \ZZ_2   $ & $ -                                    $ & $ -                    $ \\
 $\text{D}^\mathcal{CR_-}     $ & $ -                                                   $ & $ -                                                         $ & $ \ZZ_2 \subseteq \ZZ_2   \subseteq \ZZ_2   $ & $ -                                    $ & $ \ZZ  \subseteq \ZZ   $ \\
 $\text{DIII}^\mathcal{R_{+-}}$ & $ -                                                   $ & $ -                                                         $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 $\text{AII}^\mathcal{CR_+}   $ & $ 0 \subseteq 4\ZZ \subseteq 2\ZZ    \subseteq \ZZ    $ & $ 0 \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_4         $ & $ 0     \subseteq 0       \subseteq \ZZ     $ & $ -                                    $ & $ 0    \subseteq \ZZ_2 $ \\
 $\text{CII}^\mathcal{R_{-+}} $ & $ 0 \subseteq 0    \subseteq 0       \subseteq \ZZ_2  $ & $ 0 \subseteq 0     \subseteq 0     \subseteq \ZZ_2         $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
 $\text{C}^\mathcal{CR_-}     $ & $ 0 \subseteq 0    \subseteq \ZZ_2   \subseteq \ZZ_2  $ & $ 0 \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2         $ & $ -                                         $ & $ -                                    $ & $ 2\ZZ \subseteq \ZZ   $ \\
 $\text{CI}^\mathcal{R_{+-}}  $ & $ -                                                   $ & $ -                                                         $ & $ -                                         $ & $ -                                    $ & $ -                    $ \\
\hline\hline                  
\end{tabular*}
\begin{tabular*}{\linewidth}{c@{\extracolsep{\fill}} cc  c c }
 \hline\hline
 Class & 
 \multicolumn{2}{ c }{ Bulk classification} &
 \multicolumn{1}{ c }{ 3\textsuperscript{rd} order boundary } &
 \multicolumn{1}{ c }{ 2\textsuperscript{nd} order boundary }\\
 &
 $\mathcal{K}''' \!\subseteq\!\mathcal{K}'' \!\subseteq\! \mathcal{K}' \!\subseteq\! \mathcal{K}$&
 $\dis{\mathcal{K}}''' \!\subseteq\! \dis{\mathcal{K}}'' \!\subseteq\! \dis{\mathcal{K}}' \!\subseteq\! \dis{\mathcal{K}}$ &
 $\dis{\mathcal{D}}_3'' \!\subseteq\! \dis{\mathcal{D}}_3' \!\subseteq\! \dis{\mathcal{D}}_3$ &
 $\dis{\mathcal{D}}_2' \!\subseteq\! \dis{\mathcal{D}}_2$\\
 \hline \hline 
 $\text{A}^\mathcal{I}$         & $ 2\ZZ \subseteq 2\ZZ  \subseteq \ZZ   \subseteq \ZZ     $ & $ \ZZ_2 \subseteq \ZZ_2 \subseteq \ZZ_4 \subseteq \ZZ_4          $ & $ -                                   $ & $ 2\ZZ  \subseteq \ZZ    $ \\
 $\text{AIII}^\mathcal{I_+}$    & $ -                                                      $ & $ -                                                              $ & $ -                                   $ & $ -                      $ \\
 \hline                                                                                                                                                                                                                                                      
 $\text{A}^\mathcal{CI}$        & $ -                                                      $ & $ -                                                              $ & $ -                                   $ & $ -                      $ \\
 $\text{AIII}^\mathcal{I_-}$    & $ 2\ZZ \subseteq \ZZ   \subseteq \ZZ   \subseteq \ZZ^2   $ & $ 0     \subseteq \ZZ_2 \subseteq \ZZ_2 \subseteq \ZZ\times\ZZ_2 $ & $ 2\ZZ \subseteq 2\ZZ  \subseteq \ZZ  $ & $ -                      $ \\
 \hline                                                                                                                                                                                                                            
 $\text{A}^\mathcal{T^+I}$      & $ -                                                      $ & $ -                                                              $ & $ -                                   $ & $ -                      $ \\
 $\text{AIII}^\mathcal{T^+I_+}$ & $ 0    \subseteq 0     \subseteq 0     \subseteq 2\ZZ    $ & $ 0     \subseteq 0     \subseteq 0     \subseteq 2\ZZ           $ & $ -                                   $ & $ -                      $ \\
 $\text{A}^\mathcal{P^+I}$      & $ -                                                      $ & $ -                                                              $ & $ -                                   $ & $ 2\ZZ  \subseteq 2\ZZ   $ \\
 $\text{AIII}^\mathcal{T^-I_-}$ & $ -                                                      $ & $ -                                                              $ & $ 2\ZZ \subseteq 2\ZZ  \subseteq 2\ZZ $ & $ -                      $ \\
 $\text{A}^\mathcal{T^-I}$      & $ -                                                      $ & $ -                                                              $ & $ -                                   $ & $ -                      $ \\
 $\text{AIII}^\mathcal{T^-I_+}$ & $ 0    \subseteq 0     \subseteq 0     \subseteq \ZZ     $ & $ 0     \subseteq 0     \subseteq 0     \subseteq \ZZ            $ & $ -                                   $ & $ -                      $ \\
 $\text{A}^\mathcal{P^-I}$      & $ 0    \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2   $ & $ 0     \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2          $ & $ -                                   $ & $ 2\ZZ  \subseteq \ZZ    $ \\
 $\text{AIII}^\mathcal{T^+I_-}$ & $ 0    \subseteq \ZZ_2 \subseteq \ZZ_2 \subseteq \ZZ_2   $ & $ 0     \subseteq \ZZ_2 \subseteq \ZZ_2 \subseteq \ZZ_2          $ & $ 2\ZZ \subseteq 2\ZZ  \subseteq \ZZ  $ & $ -                      $ \\
 \hline\hline
 $\text{AI}^\mathcal{I_+}$      & $ 2\ZZ \subseteq 2\ZZ  \subseteq 2\ZZ  \subseteq 2\ZZ    $ & $ \ZZ_2 \subseteq \ZZ_2 \subseteq \ZZ_2 \subseteq \ZZ_2          $ & $ -                                    $ & $ -                     $ \\
 $\text{BDI}^\mathcal{I_{++}}$  & $ -                                                      $ & $ -                                                              $ & $ -                                    $ & $ -                     $ \\
 $\text{D}^\mathcal{I_{+}}$     & $ -                                                      $ & $ -                                                              $ & $ -                                    $ & $ -                     $ \\
 $\text{DIII}^\mathcal{I_{++}}$ & $ -                                                      $ & $ -                                                              $ & $ -                                    $ & $ -                     $ \\
 $\text{AII}^\mathcal{I_+}$     & $ 4\ZZ \subseteq 4\ZZ  \subseteq 2\ZZ  \subseteq \ZZ     $ & $ \ZZ_2 \subseteq \ZZ_2 \subseteq \ZZ_4 \subseteq \ZZ_8          $ & $ -                                    $ & $ 0    \subseteq \ZZ_2  $ \\
 $\text{CII}^\mathcal{I_{++}}$  & $ 0    \subseteq 0     \subseteq 0     \subseteq \ZZ_2   $ & $ 0     \subseteq 0     \subseteq 0     \subseteq \ZZ_2          $ & $ -                                    $ & $ -                     $ \\
 $\text{C}^\mathcal{I_+}$       & $ 0    \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2   $ & $ 0     \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2          $ & $ -                                    $ & $ 2\ZZ \subseteq \ZZ    $ \\
 $\text{CI}^\mathcal{I_{++}}$   & $ -                                                      $ & $ -                                                              $ & $ -                                    $ & $ -                     $ \\
 \hline                                                                                                                                                                                                                                   
 $\text{AI}^\mathcal{CI_-}$     & $ -                                                      $ & $ -                                                              $ & $ -                                    $ & $ -                     $ \\
 $\text{BDI}^\mathcal{I_{+-}}$  & $ 4\ZZ \subseteq 2\ZZ  \subseteq 2\ZZ  \subseteq 2\ZZ    $ & $ \ZZ_2 \subseteq \ZZ_4 \subseteq \ZZ_4 \subseteq \ZZ_4          $ & $ 2\ZZ \subseteq 2\ZZ  \subseteq \ZZ   $ & $ -                     $ \\
 $\text{D}^\mathcal{CI_{+}}$    & $ -                                                      $ & $ -                                                              $ & $ 0    \subseteq \ZZ_2 \subseteq \ZZ_2 $ & $ -                     $ \\
 $\text{DIII}^\mathcal{I_{-+}}$ & $ 0    \subseteq 0     \subseteq 0     \subseteq \ZZ     $ & $ 0     \subseteq 0     \subseteq 0     \subseteq \ZZ            $ & $ 0    \subseteq \ZZ_2 \subseteq \ZZ_2 $ & $ -                     $ \\
 $\text{AII}^\mathcal{CI_-}$    & $ -                                                      $ & $ -                                                              $ & $ -                                    $ & $ -                     $ \\
 $\text{CII}^\mathcal{I_{+-}}$  & $ 8\ZZ \subseteq 4\ZZ  \subseteq 4\ZZ  \subseteq 2\ZZ    $ & $ 0     \subseteq \ZZ_2 \subseteq \ZZ_2 \subseteq \ZZ_4          $ & $ 4\ZZ \subseteq 4\ZZ  \subseteq 2\ZZ  $ & $ -                     $ \\
 $\text{C}^\mathcal{CI_+}$      & $ -                                                      $ & $ -                                                              $ & $ -                                    $ & $ -                     $ \\
 $\text{CI}^\mathcal{I_{-+}}$   & $ 0    \subseteq 0     \subseteq 0     \subseteq \ZZ     $ & $ 0     \subseteq 0     \subseteq 0     \subseteq \ZZ            $ & $ -                                    $ & $ -                     $ \\
 \hline                                                                                                                                                                                                                                   
 $\text{AI}^\mathcal{I_-}$      & $ -                                                      $ & $ -                                                              $ & $ -                                    $ & $ -                     $ \\
 $\text{BDI}^\mathcal{I_{--}}$  & $ -                                                      $ & $ -                                                              $ & $ -                                    $ & $ -                     $ \\
 $\text{D}^\mathcal{I_-}$       & $ 4\ZZ \subseteq 2\ZZ  \subseteq \ZZ   \subseteq \ZZ     $ & $ \ZZ_2 \subseteq \ZZ_4 \subseteq \ZZ_8 \subseteq \ZZ_8          $ & $ 0    \subseteq 0     \subseteq \ZZ_2 $ & $ 2\ZZ \subseteq \ZZ    $ \\
 $\text{DIII}^\mathcal{I_{--}}$ & $ 0    \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2   $ & $ 0     \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2          $ & $ 0    \subseteq \ZZ_2 \subseteq \ZZ_2 $ & $ 0    \subseteq \ZZ_2  $ \\
 $\text{AII}^\mathcal{I_-}$     & $ 0    \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2   $ & $ 0     \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2          $ & $ -                                    $ & $ 0    \subseteq \ZZ_2  $ \\
 $\text{CII}^\mathcal{I_{--}}$  & $ -                                                      $ & $ -                                                              $ & $ -                                    $ & $ -                     $ \\
 $\text{C}^\mathcal{I_-}$       & $ 4\ZZ \subseteq 4\ZZ  \subseteq 2\ZZ  \subseteq 2\ZZ    $ & $ 0     \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2          $ & $ -                                    $ & $ 4\ZZ \subseteq 2\ZZ   $ \\
 $\text{CI}^\mathcal{I_{--}}$   & $ -                                                      $ & $ -                                                              $ & $ -                                    $ & $ -                     $ \\
 \hline                                                                                                                                                                                                                                   
 $\text{AI}^\mathcal{CI_+}$     & $ -                                                      $ & $ -                                                              $ & $ -                                    $ & $ -                     $ \\
 $\text{BDI}^\mathcal{I_{-+}}$  & $ -                                                      $ & $ -                                                              $ & $ 2\ZZ \subseteq 2\ZZ  \subseteq 2\ZZ  $ & $ -                     $ \\
 $\text{D}^\mathcal{CI_-}$      & $ -                                                      $ & $ -                                                              $ & $ -                                    $ & $ -                     $ \\
 $\text{DIII}^\mathcal{I_{+-}}$ & $ 4\ZZ \subseteq 2\ZZ  \subseteq \ZZ   \subseteq \ZZ^2   $ & $ 0     \subseteq \ZZ_2 \subseteq \ZZ_4 \subseteq \ZZ\times\ZZ_4 $ & $ 0    \subseteq 0     \subseteq \ZZ_2 $ & $ 0    \subseteq \ZZ_2  $ \\
 $\text{AII}^\mathcal{CI_+}$    & $ 0    \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2^2 $ & $ 0     \subseteq 0     \subseteq \ZZ_2 \subseteq \ZZ_2^2        $ & $ -                                    $ & $ 0    \subseteq \ZZ_2  $ \\
 $\text{CII}^\mathcal{I_{-+}}$  & $ 0    \subseteq \ZZ_2 \subseteq \ZZ_2 \subseteq \ZZ_2^2 $ & $ 0     \subseteq \ZZ_2 \subseteq \ZZ_2 \subseteq \ZZ_2^2        $ & $ 4\ZZ \subseteq 4\ZZ  \subseteq 2\ZZ  $ & $ -                     $ \\
 $\text{C}^\mathcal{CI_-}$      & $ -                                                      $ & $ -                                                              $ & $ -                                    $ & $ -                     $ \\
 $\text{CI}^\mathcal{I_{+-}}$   & $ 2\ZZ \subseteq 2\ZZ  \subseteq 2\ZZ  \subseteq 2\ZZ^2  $ & $ 0     \subseteq 0     \subseteq 0     \subseteq 2\ZZ           $ & $ -                                    $ & $ -                     $ \\
 \hline \hline
\end{tabular*}
